Do Not Let the Prior Heal the Anomaly: Selective Anchoring for Detection from Incomplete Measurements

Generative priors can recover anatomical detail from incomplete medical measurements, but may erase the very lesions that imaging aims to detect, even when the measurements contain evidence of them. We introduce selective anchoring that protects reliably measured image components from prior-driven changes, while allowing expressive generative models to reconstruct unresolved structure. Acquisition uncertainty in the protected components is either added deterministically to the downstream test or carried by the ensemble through stochastic perturbations of the readings. We implement this principle as a wrapper for pretrained diffusion and flow samplers and as AnchoredFM, a fast constrained flow model. Under a linear-Gaussian measurement model, the protected coefficients are unbiased in expectation and achieve nominal interval coverage across repeated acquisitions, independently of the learned prior. Across sparse-view CT, accelerated brain MRI, and photoacoustic tomography, selective anchoring improves lesion contrast preservation and uncertainty reliability, and can reduce reconstruction error within lesions. For tumor detection in accelerated MRI, with a healthy reference estimated from the measurements alone, deterministic anchoring raises mean AUROC across eight samplers from 78.4% to 84.6% and lesion sensitivity at 0.25 false-positive marks per slice from 38.8% to 47.5%, with gains in all four predefined tumor-size groups. At thresholds frozen on healthy validation data, mean sensitivity rises from 20.2% to 44.1% (37.6% with stochastic anchoring). These findings show how expressive generative priors can reconstruct unresolved anatomy without healing away the abnormalities that the measurements support.

==> fig/method.tex <==
\usetikzlibrary{arrows.meta, decorations.pathreplacing}%
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    x=1pt, y=1pt, font=\footnotesize, >={Latex[length=4.6pt, width=3.8pt]}, node distance=10pt,
    box/.style={draw, rounded corners=2pt, align=center, inner sep=2pt, minimum height=13pt, fill=white},
    free/.style={box},
    plus/.style={circle, draw, inner sep=0.3pt, fill=white},
    lane/.style={draw=black!30, rounded corners=3pt},
    title/.style={fill=white, inner sep=1.5pt, anchor=center},
    img/.style={inner sep=0pt, draw=black!50, line width=0.4pt},
    heldimg/.style={img, draw=none},
    freemeasimg/.style={img, draw=none},
    freeimg/.style={img, draw=none},
    finalimg/.style={img, draw=none},
    freeback/.style={draw=genc, fill=genc!12, minimum size=48pt, inner sep=0pt, line width=0.9pt},
    finalback/.style={draw=reconc, fill=reconc!12, minimum size=48pt, inner sep=0pt, line width=0.9pt},
    bus/.style={draw=heldc, line width=0.9pt},
    freebus/.style={draw=freec, line width=0.9pt},
    generated/.style={draw=genc, line width=0.8pt},
    conditioning/.style={densely dashed, line width=0.8pt},
    guidance/.style={draw=freec, dash pattern=on 4pt off 1.2pt on 0.8pt off 1.2pt, line width=0.8pt},
    anchorpoint/.style={text=heldc, fill=white, inner sep=0.3pt, font=\scriptsize},
    head/.style={anchor=south, align=center, inner sep=1.5pt},
  ]
  \definecolor{heldc}{HTML}{35588F}
  \definecolor{freec}{HTML}{C9782B}
  \definecolor{genc}{HTML}{A8443F}
  \definecolor{reconc}{HTML}{6F4E8E}
  \newcommand{\panel}[1]{\includegraphics[width=48pt]{generated/fig_method_mri_#1.png}}
  \newcommand{\measurementpanel}[1]{\includegraphics[width=48pt]{generated/fig_method_mri_#1.png}}
  \newcommand{\heldbus}{5}   %
  \newcommand{\freebusy}{-5} %

  \node[img, draw=black!60, line width=0.9pt] (y) at (24, 0) {\measurementpanel{readings_inverted}};
  \node[head, font=\scriptsize] at (y.north) {Observed\\k-space $y$};
  \begin{scope}[xshift=14pt]
    \path[fill=heldc!30] (48, -14) -- (48, 15) .. controls (50, 8) and (52, 3) .. (56, 0) -- (56, -14) -- cycle;
    \path[fill=freec!30] (56, -14) -- (56, 0) .. controls (63, -8) and (71, -11.5) .. (80, -12.5) -- (80, -14) -- cycle;
    \draw[->] (47, -14) -- (84, -14);
    \draw[->] (48, -15) -- (48, 21) node[above, inner sep=1pt] {$r_i$};
    \draw[line width=0.8pt] (48, 15) .. controls (50, 8) and (52, 3) .. (56, 0)
      .. controls (63, -8) and (71, -11.5) .. (80, -12.5);
    \draw[dashed, black!70] (46, 0) -- (82, 0);
    \node[anchor=south, inner sep=1.5pt] at (76, 0) {$\kappa$};
    \node[anchor=north, align=center, font=\scriptsize, inner sep=1.5pt] (reading) at (66, -15)
      {$\tilde y_i = u_i\T y / s_i$};
    \draw[->] (y.east) -- (46.5, 0);
  \end{scope}

  \node[heldimg] (held) at (142, 26) {\measurementpanel{free_measurements_masked_inverted}};
  \node[freemeasimg] (freemeas) at (142, -26) {\measurementpanel{held_measurements_masked_inverted}};
  \node[head, font=\scriptsize, text=heldc] at (held.north) {\textbf{Held} $h_j$, $r_i > \kappa$};
  \node[head, anchor=north, font=\scriptsize, text=freec] at (freemeas.south)
    {\textbf{Free}, $r_i \le \kappa$};
  \draw[bus] (held.south west) rectangle (held.north east);
  \draw[freebus] (freemeas.south west) rectangle (freemeas.north east);
  \draw[bus, ->] (100, 2) -- (held.west |- 0, 19.5);
  \draw[freebus, ->] (100, -2) -- (freemeas.west |- 0, -19.5);

  \draw[lane] (173, 11) rectangle (374, 59);
  \node[title] at (273.5, 59) {\textbf{Anchoring wrapper} (pretrained sampler)};
  \node[box, anchor=west] (xt) at (179, 33) {$x_t$};
  \node[box, right=of xt, font=\scriptsize] (D) {$D(x_t,t[,c])$};
  \node[free, right=of D] (P) {$\Pi D$};
  \node[plus, right=of P] (sum) {$+$};
  \node[box, right=of sum, font=\scriptsize] (Dp) {$D'$};
  \node[box, right=of Dp, font=\scriptsize] (step) {sampler step};
  \draw[->] (xt) -- (D);
  \draw[->] (D) -- (P);
  \draw[->] (P) -- (sum);
  \draw[->] (sum) -- (Dp);
  \draw[->] (Dp) -- (step);
  \draw[->] (step.north) -- ++(0, 9) -| node[pos=0.25, below, inner sep=1pt] {$x_{t'}$} (xt.north);

  \draw[lane] (173, -59) rectangle (374, -11);
  \node[title] at (273.5, -59) {\textbf{AnchoredFM} (trained flow)};
  \node[free, anchor=west] (noise) at (179, -33) {$\Pi\xi_j$};
  \node[anchor=north west, inner sep=1.5pt, font=\scriptsize] at ([xshift=-2pt]noise.south west)
    {$\xi_j \sim \N(0, I_d)$};
  \node[plus, right=25pt of noise] (init-sum) {$+$};
  \node[box, right=25pt of init-sum] (x0) {$x_0$};
  \node[free, right=25pt of x0] (euler) {$\dot x_t = \Pi\,v_\theta(x_t, t, c)$};
  \draw[->] (noise) -- (init-sum);
  \draw[->] (init-sum) -- (x0);
  \draw[->] (x0) -- (euler);

  \node[plus] (add) at (481.5, 0) {$+$};

  \coordinate (guide-x) at ([xshift=8pt]step.south);
  \draw[bus] (held.east |- 0, \heldbus) -- ([xshift=-5pt]euler.north |- 0, \heldbus);
  \draw[bus, ->] (481.5, -31) -- (add.south);
  \draw[freebus] (freemeas.east |- 0, \freebusy) -- (guide-x |- 0, \freebusy);
  \node[anchor=north, text=heldc, inner sep=1.5pt, font=\scriptsize] at (481.5, -31) {held};
  \node[anchorpoint] at (481.5, -19) {\anchortext};

  \foreach \target/\shift in {D.south/-11, euler.north/0} {
    \draw[bus, conditioning, ->] ([xshift=\shift pt - 5pt]\target |- 0, \heldbus) -- ([xshift=\shift pt - 5pt]\target);
    \draw[freebus, conditioning, ->] ([xshift=\shift pt + 5pt]\target |- 0, \freebusy)
      -- ([xshift=\shift pt + 5pt]\target);
  }
  \draw[guidance, ->] (guide-x |- 0, \freebusy) -- (guide-x);

  \draw[bus, ->] (sum.south |- 0, \heldbus) -- (sum.south);
  \node[anchorpoint] at (sum.south |- 0, 18.5) {\anchortext};
  \draw[bus, ->] (init-sum.north |- 0, \heldbus) -- (init-sum.north);
  \node[anchorpoint] at (init-sum.north |- 0, -17.5) {\anchortext};

  \node[freeback] at (442, 8) {};
  \node[freeback] at (438, 4) {};
  \node[freeimg] (free) at (434, 0) {\panel{free_anchorflow}};
  \node[finalback] at (529, 8) {};
  \node[finalback] at (525, 4) {};
  \node[finalimg] (x) at (521, 0) {\panel{sample_anchorflow}};
  \draw[draw=genc, line width=0.9pt] (free.south west) rectangle (free.north east);
  \draw[draw=reconc, line width=0.9pt] (x.south west) rectangle (x.north east);
  \node[img, draw=black, line width=0.6pt] (t) at (589, 0) {\panel{detect_anchorflow}};
  \draw[generated, ->] (step.east) -- (384, 0 |- step.east) |- ([yshift=14pt]free.west);
  \draw[generated, ->] (euler.east) -- (384, 0 |- euler.east) |- ([yshift=-14pt]free.west);
  \node[text=genc, font=\scriptsize, align=center, inner sep=0pt] at (397, 0) {$\Pi x_j$\\\textit{either}};
  \draw[->] ([xshift=8pt]free.east) -- (add);
  \draw[->] (add) -- (x);
  \draw[->] ([xshift=8pt]x.east) -- (t.west);
  \node[head, text=genc, font=\scriptsize] at (438, 34) {Generated\\components};
  \node[head, text=reconc, font=\scriptsize] at (525, 34) {Reconstructions\\$x_j$};
  \node[head, font=\scriptsize] at (589, 34) {Lesion\\detection};
\end{tikzpicture}
}

